Efficient Solution of Point-Line Absolute Pose

We revisit certain problems of pose estimation based on 3D--2D correspondences between features which may be points or lines. Specifically, we address the two previously-studied minimal problems of estimating camera extrinsics from $p \in \{ 1, 2 \}$ point--point correspondences and $l=3-p$ line--line correspondences. To the best of our knowledge, all of the previously-known practical solutions to these problems required computing the roots of degree $\ge 4$ (univariate) polynomials when $p=2$, or degree $\ge 8$ polynomials when $p=1.$ We describe and implement two elementary solutions which reduce the degrees of the needed polynomials from $4$ to $2$ and from $8$ to $4$, respectively. We show experimentally that the resulting solvers are numerically stable and fast: when compared to the previous state-of-the art, we may obtain nearly an order of magnitude speedup. The code is available at \url{https://github.com/petrhruby97/efficient\_absolute}

==> plot/stability.tex <==
\begin{tikzpicture}

\input{plot/rotation_stability}
\input{plot/translation_stability}

\end{tikzpicture}

==> tikz/ref_frame_P1P2L_C0.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.7,0.6) {\Large $\mathcal{C}_0$};

\fill[blue!20] (0.65,1) -- (0.7,0.25) -- (0.22,0.24);
\fill[blue!20] (0.65,1) -- (0.1,0.7) -- (-0.15,0.25);

\draw[blue, thick, -stealth] (0.65,1) -- (0.9,0.6) node[yshift=+0.2cm,xshift=0.3cm]{$d_1$};

\draw[blue, thick, -stealth] (0.65,1) -- (0.7,0.25) node[yshift=-0.1cm,xshift=0.3cm]{$d_2$};
\draw[blue, thick, -stealth] (0.65,1) -- (0.22,0.24) node[yshift=-0.1cm,xshift=-0.1cm]{$d_3$};

\draw[blue, thick, -stealth] (0.65,1) -- (0.1,0.7) node[yshift=+0.3cm,xshift=0.1cm]{$d_4$};
\draw[blue, thick, -stealth] (0.65,1) -- (-0.15,0.25) node[yshift=0.3cm,xshift=-0.1cm]{$d_5$};



\filldraw[black] (0.6,1) circle (1pt) node[anchor=south,xshift=+0.1cm, yshift=0.1cm]{$C^0$};

\end{tikzpicture}

==> tikz/ref_frame_P1P2L_C1.tex <==
\begin{tikzpicture}[scale=1.5]

\fill[blue!20] (0.6,0.6) -- (-0.1,-0.1) -- (0.45,-0.2);
\fill[blue!20] (0.6,0.6) -- (0.0,0.46) -- (-0.3,0.15);

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.7,0.6) {\Large $\mathcal{C}_1$};



\draw[blue, thick, -stealth] (0.6,0.6) -- (0.0,0.46) node[yshift=+0.4cm,xshift=0.4cm]{$D_4$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (-0.3,0.15);% node[yshift=+0.4cm,xshift=0.4cm]{$D_4$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (0.78,0.2) node[yshift=+0.2cm,xshift=0.3cm]{$D_1$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (-0.1,-0.1) node[yshift=-0.2cm,xshift=0.2cm]{$D_3$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (0.45,-0.2) node[yshift=-0.1cm,xshift=0.3cm]{$D_2$};
\filldraw[black] (0.6,0.6) circle (1pt) node[anchor=south,xshift=+0.1cm, yshift=0.1cm]{$C$};

\filldraw[black] (0,0) circle (1pt);
\filldraw[black] (0.49,0) circle (1pt);
\filldraw[black] (0.25,0.52) circle
(1pt);
\filldraw[black] (0.71,0.35) circle
(1pt);


\end{tikzpicture}

==> tikz/ref_frame_P1P2L_W0.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.6,0.6) {\Large $\mathcal{W}_0$};

\filldraw[red] (0.5,0.3) circle (1pt) node[anchor=east,xshift=-0.0cm, yshift=0.0cm]{$P_1^0$};

\draw[black, thick] (0.2,0.75) -- (1.1,0.95);
\filldraw[red] (0.4,0.78) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_1^0$};
\filldraw[red] (0.9,0.9) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_2^0$};

\draw[black, thick] (0.6,0.55) -- (1.3,0.4);
\filldraw[red] (0.8,0.5) circle (1pt) node[anchor=north,xshift=-0.0cm, yshift=0.0cm]{$L_3^0$};
\filldraw[red] (1.2,0.42) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_4^0$};


\end{tikzpicture}

==> tikz/ref_frame_P1P2L_W1.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.6,0.6) {\Large $\mathcal{W}_1$};

\filldraw[red] (0.0,0.0) circle (1pt) node[anchor=east,xshift=-0.0cm, yshift=0.1cm]{$P_1$};

\draw[black, thick] (-0.3,0.45) -- (0.6,0.65);
\filldraw[red] (-0.1,0.48) circle (1pt) node[anchor=south,xshift=-0.25cm, yshift=0.0cm]{$L_1$};
\filldraw[red] (0.4,0.6) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_2$};

\draw[black, thick] (0.1,0.25) -- (0.8,0.1);
\filldraw[red] (0.3,0.2) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_3$};
\filldraw[red] (0.7,0.12) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_4$};

\end{tikzpicture}

==> tikz/ref_frame_P2P1L_C0.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.7,0.6) {\Large $\mathcal{C}_0$};


%\filldraw[fill=green!20,draw=green, dashed] (0,0) -- (3.3,-0.2) -- (5,-1.2) -- cycle;

\fill[blue!20] (1,1) -- (0.15,0.8) -- (0.35,0.35);

\draw[blue, thick, -stealth] (1,1) -- (0.5,1.1) node[yshift=+0.2cm,xshift=0.1cm]{$d_1$};
\draw[blue, thick, -stealth] (1,1) -- (0.9,0.5) node[yshift=+0.2cm,xshift=0.3cm]{$d_2$};
\draw[blue, thick, -stealth] (1,1) -- (0.15,0.8) node[yshift=+0.3cm,xshift=0.1cm]{$d_3$};
\draw[blue, thick, -stealth] (1,1) -- (0.35,0.35) node[yshift=-0.1cm,xshift=0.3cm]{$d_4$};
\filldraw[black] (1,1) circle (1pt) node[anchor=south,xshift=+0.1cm, yshift=0.1cm]{$C^0$};

%\draw[gray, thick] (1,-0.5) -- (2.2,-0.7) -- (2.2,0.7) -- (1,0.5) -- (1,-0.5);
%\filldraw[black] (3.0,0.8) circle (1.5pt);% node[anchor=east]{C};
%\filldraw[black] (4.7,0.4) circle (1.5pt);
%\draw[black, thick] (3.3,-0.2) -- (5,-1.2);

%\draw[red, dashed] (0,0) -- (3.0,0.8);
%\draw[red, dashed] (0,0) -- (4.7,0.4);
%%\draw[green, dashed] (0,0) -- (3.3,-0.2);
%%\draw[green, dashed] (0,0) -- (5,-1.2);


%\filldraw[black] (1.3,0.35) circle (1.0pt);
%\filldraw[black] (2.0,0.17) circle (1.0pt);
%\draw[black, thick] (1.2,-0.08) -- (2.0,-0.47);

%\draw[green, thick] (0.2,0.8) -- (0.8,0.2);
%\draw[gray, thick] (-1,-1) -- (2,2);
%\filldraw[black] (0.5,0.5) circle (2pt);% node[anchor=west]{Intersection point};
\end{tikzpicture}

==> tikz/ref_frame_P2P1L_C1.tex <==
\begin{tikzpicture}[scale=1.5]

\fill[blue!20] (0.6,0.6) -- (-0.1,-0.1) -- (0.45,-0.2);

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);


\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.7,0.6) {\Large $\mathcal{C}_1$};



\draw[blue, thick, -stealth] (0.6,0.6) -- (0.1,0.5) node[yshift=+0.3cm,xshift=0.2cm]{$D_1$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (0.78,0.2) node[yshift=+0.2cm,xshift=0.3cm]{$D_2$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (-0.1,-0.1) node[yshift=+0.3cm,xshift=-0.15cm]{$D_3$};
\draw[blue, thick, -stealth] (0.6,0.6) -- (0.45,-0.2) node[yshift=-0.1cm,xshift=0.3cm]{$D_4$};
\filldraw[black] (0.6,0.6) circle (1pt) node[anchor=south,xshift=+0.1cm, yshift=0.1cm]{$C$};

\filldraw[black] (0,0) circle (1pt);
\filldraw[black] (0.49,0) circle (1pt);
\filldraw[black] (0.25,0.52) circle
(1pt);
\filldraw[black] (0.71,0.35) circle
(1pt);


\end{tikzpicture}

==> tikz/ref_frame_P2P1L_W0.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\node at (-0.6,0.6) {\Large $\mathcal{W}_0$};

\filldraw[red] (0.3,0.85) circle (1pt) node[anchor=north,xshift=-0.1cm, yshift=0.0cm]{$P_1^0$};
\filldraw[red] (0.9,0.5) circle (1pt) node[anchor=north,xshift=-0.1cm, yshift=0.0cm]{$P_2^0$};

\draw[black, thick] (0.4,1.1) -- (1.1,0.64);
\filldraw[red] (0.55,1.0) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_3^0$};
\filldraw[red] (0.85,0.8) circle (1pt) node[anchor=west,xshift=-0.1cm, yshift=0.3cm]{$L_4^0$};

%\draw[blue, thick, -stealth] (1,1) -- (0.9,0.5) node[yshift=+0.2cm,xshift=0.3cm]{$d_2$};
%\draw[blue, thick, -stealth] (1,1) -- (0.15,0.8) node[yshift=+0.3cm,xshift=0.1cm]{$d_3$};
%\draw[blue, thick, -stealth] (1,1) -- (0.35,0.35) node[yshift=-0.1cm,xshift=0.3cm]{$d_4$};

\end{tikzpicture}

==> tikz/ref_frame_P2P1L_W1.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};
\node at (-0.6,0.6) {\Large $\mathcal{W}_1$};

\filldraw[red] (0.0,0.0) circle (1pt) node[anchor=north,xshift=+0.1cm, yshift=0.0cm]{$P_1$};
\filldraw[red] (0.8,0.0) circle (1pt) node[anchor=north,xshift=-0.1cm, yshift=0.0cm]{$P_2$};

\draw[black, thick] (0.1,0.38) -- (0.9,0.24);
\filldraw[red] (0.18,0.36) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_3$};
\filldraw[red] (0.7,0.27) circle (1pt) node[anchor=west,xshift=-0.1cm, yshift=0.3cm]{$L_4$};

\end{tikzpicture}

==> tikz/stab_after.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\filldraw[red] (0.0,0.0) circle (1pt) node[anchor=north,xshift=0.2cm, yshift=-0.1cm]{$P_1$};

\draw[black, thick] (0.5,0.4) -- (1.0,0.9);
\filldraw[red] (0.6,0.5) circle (1pt) node[anchor=south,xshift=-0.1cm, yshift=0.0cm]{$L_1$};
\filldraw[red] (0.9,0.8) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_2$};

\draw[black, thick] (-0.3,0.19) -- (0.4,0.27);
\filldraw[red] (-0.2,0.2) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_3$};
\filldraw[red] (0.3,0.25) circle (1pt) node[anchor=west,xshift=-0.4cm, yshift=0.26cm]{$L_4$};

\end{tikzpicture}

==> tikz/stab_before.tex <==
\begin{tikzpicture}[scale=1.5]

\draw[-stealth] (0,0) -- (0,1);
\draw[-stealth] (0,0) -- (1,0);
\draw[-stealth] (0,0) -- (-0.6,-0.6);

\node at (1,-0.15) {$X$};
\node at (-0.15,0.85) {$Y$};
\node at (-0.7,-0.4) {$Z$};

\filldraw[red] (0.0,0.0) circle (1pt) node[anchor=east,xshift=-0.0cm, yshift=0.1cm]{$P_1$};

\draw[black, thick] (-0.3,0.45) -- (0.6,0.65);
\filldraw[red] (-0.1,0.48) circle (1pt) node[anchor=south,xshift=-0.25cm, yshift=0.0cm]{$L_1$};
\filldraw[red] (0.4,0.6) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_2$};

\draw[black, thick] (0.1,0.25) -- (0.8,0.1);
\filldraw[red] (0.3,0.2) circle (1pt) node[anchor=south,xshift=-0.0cm, yshift=0.0cm]{$L_3$};
\filldraw[red] (0.7,0.12) circle (1pt) node[anchor=west,xshift=-0.3cm, yshift=0.3cm]{$L_4$};

\end{tikzpicture}

==> tikz/teaser.tex <==
\begin{tikzpicture}[scale=1.3]

\filldraw[fill=green!20,draw=green, dashed] (0,0) -- (1.2,-.08) -- (2.0,-.47) -- cycle;
\filldraw[fill=green!20,draw=green, dashed] (2.20,-.133) -- (3.3,-0.2) -- (5,-1.2) -- (2.2,-.528) -- cycle;

\draw[gray, thick] (1,-0.5) -- (2.2,-0.7) -- (2.2,0.7) -- (1,0.5) -- (1,-0.5);
\draw[black, thick] (3.3,-0.2) -- (5,-1.2);

\draw[red, dashed] (0,0) -- (1.3,0.35);
\draw[red, dashed] (2.22,.592) -- (3.0,0.8);
\draw[red, dashed] (0,0) -- (2.0,0.17);
\draw[red, dashed] (2.25,.191) -- (4.7,0.4);
%\draw[green, dashed] (0,0) -- (3.3,-0.2);
%\draw[green, dashed] (0,0) -- (5,-1.2);

\filldraw[black] (3.0,0.8) circle (1.5pt);% node[anchor=east]{C};
\filldraw[black] (4.7,0.4) circle (1.5pt);
\filldraw[black] (0,0) circle (1.2pt) node[anchor=east,xshift=-0.1cm]{C};

\filldraw[black] (1.3,0.35) circle (1.0pt);
\filldraw[black] (2.0,0.17) circle (1.0pt);
\draw[black, thick] (1.2,-0.08) -- (2.0,-0.47);

%\draw[green, thick] (0.2,0.8) -- (0.8,0.2);
%\draw[gray, thick] (-1,-1) -- (2,2);
%\filldraw[black] (0.5,0.5) circle (2pt);% node[anchor=west]{Intersection point};
\end{tikzpicture}

==> tikz/teaser2.tex <==
\begin{tikzpicture}[scale=1.3]

\filldraw[fill=green!20,draw=green, dashed] (0,0) -- (1.2,-0.09) -- (2.1,-0.44) -- cycle;
\filldraw[fill=green!20,draw=green, dashed] (2.2,-.1666) -- (3.3,-0.25) -- (5,-1.0) -- (2.2, -.44) -- cycle;
%\filldraw[fill=blue!20,draw=blue, dashed] (0,0) -- (3.0,0.25) -- (4.7,1.3) -- cycle;
\filldraw[fill=blue!20,draw=blue, dashed] (0,0) -- (1.15,.1) -- (1.9,.53) -- cycle;
\filldraw[fill=blue!20,draw=blue, dashed] (2.2, .614) -- (4.7,1.3) --(3.0,0.25) -- (2.2,.191) -- cycle;

\draw[red, dashed] (0,0) -- (2,-0.012);
\draw[red, dashed] (2.25,-.0135) -- (5,-0.03);


\filldraw[black] (0,0) circle (1.2pt) node[anchor=east,xshift=-0.1cm]{C};
\draw[gray, thick] (1,-0.5) -- (2.2,-0.7) -- (2.2,0.7) -- (1,0.5) -- (1,-0.5);
\filldraw[black] (5,-0.03) circle (1.5pt);
\draw[black, thick] (3.3,-0.25) -- (5,-1.0);
\draw[black, thick] (3.0,0.25) -- (4.7,1.3);

\filldraw[black] (2.0,-0.01) circle (1.0pt);
\draw[black, thick] (1.2,-0.09) -- (2.1,-0.44);
\draw[black, thick] (1.15,0.1) -- (1.9,0.53);
\end{tikzpicture}
